VaporISAC: Integrated Sensing and Communication via Molecular Signals

Conventional electromagnetic (EM)-based integrated sensing and communication (ISAC) systems degrade in cluttered, obstructed, and radio-frequency-hostile environments, while macroscopic molecular communication (MC) remains largely unexplored as an ISAC medium. This article introduces VaporISAC, a molecular ISAC framework in which chemical vapor pulses simultaneously convey information and probe the propagation environment, enabling a one signal, two outputs paradigm. The same received waveform is jointly processed to recover transmitted information and infer environmental properties such as airflow, turbulence, smoke, and chemical conditions. Rather than replacing conventional EM-based ISAC, VaporISAC complements existing approaches in chemically dynamic, infrastructure-limited, and EM-challenged environments. The sensing principles, system architecture, proof-of-concept demonstrations, emerging applications, and open research challenges of VaporISAC are presented, positioning it as a promising new paradigm for resilient communication and environmental sensing.

==> figures/isac_1.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'isac_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\tiny\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9047619)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/isac_1.pdf}}%
    \put(0.19805385,0.49592717){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}EM-ISAC Blocked\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/isac_1.pdf}}%
    \put(0.50574232,0.63037887){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}Smoke\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/isac_1.pdf}}%
    \put(0.36444441,0.72575395){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}Tunnel Blocks GNSS/GPS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/isac_1.pdf}}%
    \put(0.41771825,0.28585395){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}Gap\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/isac_1.pdf}}%
    \put(0.39370894,0.39061206){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}Crack\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/isac_1.pdf}}%
    \put(0.51947141,0.43823493){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}Robot C Trapped\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/isac_1.pdf}}%
    \put(0.15399697,0.31193124){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}Robot A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/isac_1.pdf}}%
    \put(0.84964549,0.31207976){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}Robot B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures/isac_1.pdf}}%
    \put(0.80575178,0.24210557){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}Fire\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figures/isac_1.pdf}}%
    \put(0.58847974,0.26309269){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}VaporISAC \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figures/isac_1.pdf}}%
    \put(0.54872769,0.05272071){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}VaporISAC - passes thorugh cracks and gaps in debris \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figures/isac_1.pdf}}%
    \put(0.55915166,0.09766606){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}VaporISAC - bypasses large boulders via fluid dynamics \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figures/isac_1.pdf}}%
    \put(0.60374223,0.1390144){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}EM-ISAC (RF/LiDAR) - scattered by debris, absorbed by smoke \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figures/isac_1.pdf}}%
    \put(0.58945993,0.18168059){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}EM-ISAC (RF/LiDAR) - blocked by tunnel roof for all robots \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figures/isac_1.pdf}}%
    \put(0.259059,0.85873783){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}GNSS/GPS \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figures/isac_1.pdf}}%
    \put(0.60399693,0.85873783){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}GNSS/GPS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{figures/isac_1.pdf}}%
    \put(0.95189902,0.8583299){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}GNSS/GPS\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/isac_2.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/isac_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\tiny\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{495.16747662bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7020712)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/isac_2.pdf}}%
    \put(0.13717653,0.06688287){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}Time\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/isac_2.pdf}}%
    \put(0.13715273,0.24314996){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}Robot Tx\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/isac_2.pdf}}%
    \put(0.05473081,0.15033103){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}Ampltitude\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/isac_2.pdf}}%
    \put(0.13476817,0.43560311){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}Modulated Data Bits\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/isac_2.pdf}}%
    \put(0.13764311,0.5532322){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}Inter-Robot Messages\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/isac_2.pdf}}%
    \put(0.49324927,0.586404){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}Airflow\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/isac_2.pdf}}%
    \put(0.49586102,0.3244554){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}Turbulence\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/isac_2.pdf}}%
    \put(0.13643855,0.66213594){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}Transmitter\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures/isac_2.pdf}}%
    \put(0.49389349,0.66213594){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}Channel\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figures/isac_2.pdf}}%
    \put(0.86552319,0.65992409){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}Receiver\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figures/isac_2.pdf}}%
    \put(0.79349908,0.58149498){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}Ambient\end{tabular}}}}%
    \put(0.79399942,0.55367454){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}State\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figures/isac_2.pdf}}%
    \put(0.85832802,0.24332846){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}Robot Rx\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figures/isac_2.pdf}}%
    \put(0.49494288,0.45912668){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}Smoke\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figures/isac_2.pdf}}%
    \put(0.86868852,0.4358173){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}Joint Decoder\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figures/isac_2.pdf}}%
    \put(0.93129693,0.55430871){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}Data Bits\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figures/isac_2.pdf}}%
    \put(0.51906348,0.06746446){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}Time\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{figures/isac_2.pdf}}%
    \put(0.39703957,0.15033103){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}Ampltitude\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{figures/isac_2.pdf}}%
    \put(0.8886321,0.06746446){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}Time\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{figures/isac_2.pdf}}%
    \put(0.95591054,0.14534431){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}$\theta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{figures/isac_2.pdf}}%
    \put(0.76660963,0.15033103){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}Ampltitude\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{figures/isac_2.pdf}}%
  \end{picture}%
\endgroup%

